Perturbation theory for the $\Phi^4_3$ measure, revisited with Hopf algebras

We give a relatively short, almost self-contained proof of the fact that the partition function of the suitably renormalised $\Phi^4_3$ measure admits an asymptotic expansion, the coefficients of which converge as the ultraviolet cut-off is removed. We also examine the question of Borel summability of the asymptotic series. The proofs are based on Wiener chaos expansions, Hopf-algebraic methods, and bounds on the value of Feynman diagrams obtained through BPHZ renormalisation.

==> regstruct_new.sty <==
%%%% Symbols for elements of the regularity structure
% 19/02/16: all \def replaced by \newcommand

%%% Symbols involving I only 

%% Homogeneity -3/2

% I(Xi)^3
\newcommand{\RSW}{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
}\,}

%% Homogeneity -1

% I(Xi)^2
\newcommand{\RSV}{\,\tikz{%
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
}\,}

%% Homogeneity -1/2

% I(Xi)
\newcommand{\RSI}{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw[fill=black] (0,0.25) circle (0.04);
}\,}

%% Homogeneity -1/2

% I(I(Xi)^3)I(Xi)^2
\newcommand{\RSWW}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
}\,}

%% Homogeneity 0-

% I(I(Xi)^3)I(Xi)
\newcommand{\RSVW}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
}\,}

%% Homogeneity 0-

% I(I(Xi)^2)I(Xi)^2
\newcommand{\RSWV}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
}\,}

%% Homogeneity 0-

% I(I(Xi)^4)
\newcommand{\RSIVV}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.16,0.26);
\draw (0,0.18)--(0.16,0.26);
\draw (0,0.18)--(-0.07,0.345);
\draw (0,0.18)--(0.07,0.345);
\draw[fill=black] (-0.16,0.26) circle (0.04);
\draw[fill=black] (0.16,0.26) circle (0.04);
\draw[fill=black] (-0.07,0.345) circle (0.04);
\draw[fill=black] (0.07,0.345) circle (0.04);
}\,}


%% Homogeneity 1/2-

% I(I(Xi)^3)
\newcommand{\RSIW}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
}\,}

%% Homogeneity 1/2-

% I(I(Xi))I(Xi)^2
\newcommand{\RSWI}{\,\tikz{%
\draw (0,0)--(0,0.18)--(-0.125,0.32);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
}\,}

%% Homogeneity 1/2-

% I(I(Xi)^2)I(Xi)
\newcommand{\RSVV}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
}\,}

%% Homogeneity 1-

% I(I(Xi))I(Xi)
\newcommand{\RSVI}{\,\tikz{%
\draw (0,0)--(0,0.18)--(-0.125,0.32);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
}\,}

%% Homogeneity 1-

% I(I(Xi)^2)
\newcommand{\RSY}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
}\,}

%% Homogeneity 3/2-

% I(I(Xi))
\newcommand{\RSII}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
}\,}

%%% Symbols involving I and E

%% Homogeneity -3/2

% I(Xi)^2I(E(Xi))
\newcommand{\RSWo}{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0,0.125) circle (0.04);
}\,}

% I(Xi)I(E(Xi))^2
\newcommand{\RSWoo}{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0625,0.105) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.105) circle (0.04);
}\,}

% I(E(Xi))^3
\newcommand{\RSWooo}{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0625,0.105) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.105) circle (0.04);
\draw[blue,fill=white] (0.0,0.125) circle (0.04);
}\,}

%% Homogeneity -1

% I(Xi)I(E(Xi))
\newcommand{\RSVo}{\,\tikz{%
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0625,0.105) circle (0.04);
}\,}

% I(E(Xi))^2
\newcommand{\RSVoo}{\,\tikz{%
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0625,0.105) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.105) circle (0.04);
}\,}

% I(E(Xi)^2)
\newcommand{\RSoV}{\,\tikz{%
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0,0) circle (0.04);
}\,}

%% Homogeneity -1/2

% I(E(Xi))
\newcommand{\RSoI}{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[blue,fill=white] (0,0.125) circle (0.04);
}\,}

%% Homogeneity -1/2

% I(I(Xi)^2I(E(Xi)))I(Xi)^2
\newcommand{\RSWWo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)I(Xi)^2
\newcommand{\RSWWoo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
}\,}

% I(I(E(Xi))^3)I(Xi)^2
\newcommand{\RSWWooo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(E(I(Xi)^2I((Xi))))I(Xi)^2
\newcommand{\RSoWW}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(I(Xi)^3)I(Xi)I(E(Xi))
\newcommand{\RSWoW}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}


% I(I(Xi)^2I(E(Xi)))I(Xi)I(E(Xi))
\newcommand{\RSWoWo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)I(Xi)I(E(Xi))
\newcommand{\RSWoWoo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(E(Xi))^3)I(Xi)I(E(Xi))
\newcommand{\RSWoWooo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)^3)I(E(Xi))^2
\newcommand{\RSWooW}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)^2I(E(Xi)))I(E(Xi))^2
\newcommand{\RSWooWo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)I(E(Xi))^2
\newcommand{\RSWooWoo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(I(E(Xi))^3)I(E(Xi))^2
\newcommand{\RSWooWooo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))^2))I(Xi)I(E(Xi))
\newcommand{\RSoWoWoo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

%% Homogeneity 0-

% I(I(Xi)I(E(Xi)))I(Xi)^2
\newcommand{\RSWVo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
}\,}

% I(I(E(Xi))^2)I(Xi)^2
\newcommand{\RSWVoo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))))I(Xi)I(E(Xi))
\newcommand{\RSoWoVo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))I(Xi)I(E(Xi))
\newcommand{\RSoWoVoo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))))I(E(Xi))^2
\newcommand{\RSWooVo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))I(E(Xi))^2
\newcommand{\RSWooVoo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)^2)I(Xi)I(E(Xi))
\newcommand{\RSWoV}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)^2))I(Xi)^2
\newcommand{\RSoWV}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(I(Xi)^2)I(E(Xi))^2
\newcommand{\RSWooV}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)^2))I(E(Xi))^2
\newcommand{\RSoWooV}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% R(I(I(Xi)^2))I(Xi)I(E(Xi))
\newcommand{\RSoWoV}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)^3))I(E(Xi))
\newcommand{\RSoVoW}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)I(E(Xi))
\newcommand{\RSVoWoo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))^2))I(E(Xi))
\newcommand{\RSoVoWoo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)^3))I(Xi)
\newcommand{\RSoVW}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}



%% Homogeneity 1/2-

% I(I(Xi)^2)I(Xi)
\newcommand{\RSYI}{\,\tikz{%
\draw (0,0)--(0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
}\,}


% I(I(Xi)^2I(E(Xi)))
\newcommand{\RSIWo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)
\newcommand{\RSIWoo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
}\,}

% I(I(E(Xi))^3)
\newcommand{\RSIWooo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(E(I(Xi)^3))
\newcommand{\RSoIW}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)^2I(E(Xi))))
\newcommand{\RSoIWo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))^2))
\newcommand{\RSoIWoo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))^3))
\newcommand{\RSoIWooo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(I(Xi))I(Xi)I(E(Xi))
\newcommand{\RSWoI}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)))I(Xi)I(E(Xi))
\newcommand{\RSoWoI}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))))I(Xi)I(E(Xi))
\newcommand{\RSoWoIo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
\draw[blue,fill=white] (0,0.27) circle (0.04);
}\,}

% I(I(Xi))I(E(Xi))^2
\newcommand{\RSWooI}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(I(E(Xi)))I(E(Xi))^2
\newcommand{\RSWooIo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0,0.27) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))I(Xi)
\newcommand{\RSoVVoo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))I(E(Xi))
\newcommand{\RSoVoVoo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

%% Homogeneity 1-

% I(I(Xi)I(E(Xi)))
\newcommand{\RSYo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
}\,}

% I(I(E(Xi))^2)
\newcommand{\RSYoo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
}\,}

% I(E(I(Xi)^2))
\newcommand{\RSoY}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))))
\newcommand{\RSoYo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))
\newcommand{\RSoYoo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)))I(E(Xi))
\newcommand{\RSoVoI}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))))I(E(Xi))
\newcommand{\RSoVoIo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(I(Xi))I(E(Xi))
\newcommand{\RSVoI}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(E(Xi)))I(E(Xi))
\newcommand{\RSVoIo}{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

%% Homogeneity 3/2-

% I(I(E(Xi)))
\newcommand{\RSIIo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
}\,}

% I(E(I(Xi)))
\newcommand{\RSoII}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))))
\newcommand{\RSoIIo}{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
}\,}


%% Symbols J(\tau)

\tikzset{
    Jedge/.style={decorate, decoration={zigzag,segment 
length=1.9pt,amplitude=1pt}},
    Xiedge/.style={decorate, decoration={coil,segment  
length=2pt,amplitude=1.5pt}},
}

% J(I(Xi)^2)
\newcommand{\RSJV}{\,\tikz{%
\path[use as bounding box] (-0.165, 0) rectangle (0.165,0.36);
\draw[Jedge] (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\drawbox;
}\,}

% J(I(Xi)^3)
\newcommand{\RSJW}{\,\tikz{%
\path[use as bounding box] (-0.165, 0) rectangle (0.165,0.4);
\draw[Jedge] (0,0)--(0,0.18);
\draw (0,0.18)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\drawbox;
}\,}

% J(I(Xi))
\newcommand{\RSJI}{\,\tikz{%
\path[use as bounding box] (-0.165, 0) rectangle (0.04,0.36);
\draw[Jedge] (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\drawbox;
}\,}

% J_i(I(Xi))
\newcommand{\RSJIi}{\,\tikz{%
\path[use as bounding box] (-0.165, 0) rectangle (0.165,0.36);
\draw[Jedge] (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\node[] at (0.12,0.09) {\tiny{$i$}};
\drawbox;
}\,}

% X_i J_i(I(Xi))
\newcommand{\RSJIii}{\,\tikz{%
\path[use as bounding box] (-0.165, 0) rectangle (0.165,0.36);
\draw[Jedge] (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\node[] at (0.12,0.09) {\tiny{$i$}};
\draw[fill=white] (0,-0.03) circle (0.05);
\draw (-0.03,-0.06)--(0.03,0.0);
\draw (0.03,-0.06)--(-0.03,0.0);
\node[] at (-0.12,-0.02) {\tiny{$i$}};
\drawbox;
}\,}

% X_iI(Xi)
\newcommand{\RSIi}{\,\tikz{%
\path[use as bounding box] (-0.05, 0) rectangle (0.14,0.29);
\draw (0,0)--(0,0.25);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=white] (0,0) circle (0.05);
\draw (-0.03,-0.03)--(0.03,0.03);
\draw (0.03,-0.03)--(-0.03,0.03);
\node[] at (0.12,0.0) {\tiny{$i$}};
\drawbox;
}\,}

% X_i I(Xi)^2
\newcommand{\RSVi}{\,\tikz{%
\path[use as bounding box] (-0.165, 0) rectangle (0.165,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[fill=white] (0,0) circle (0.05);
\draw (-0.03,-0.03)--(0.03,0.03);
\draw (0.03,-0.03)--(-0.03,0.03);
\node[] at (0.12,0.0) {\tiny{$i$}};
\drawbox;
}\,}

% X_i I(Xi)^2
\newcommand{\RSVj}{\,\tikz{%
\path[use as bounding box] (-0.165, 0) rectangle (0.165,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[fill=white] (0,0) circle (0.05);
\draw (-0.03,-0.03)--(0.03,0.03);
\draw (0.03,-0.03)--(-0.03,0.03);
\node[] at (0.12,0.0) {\tiny{$j$}};
\drawbox;
}\,}



% I(X_i I(Xi)^2)
\newcommand{\RSYi}{\,\tikz{%
\path[use as bounding box] (-0.165, 0) rectangle (0.165,0.36);
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=white] (0,0.18) circle (0.05);
\draw (-0.03,0.15)--(0.03,0.21);
\draw (0.03,0.15)--(-0.03,0.21);
\node[] at (0.12,0.14) {\tiny{$i$}};
\drawbox;
}\,}

% I(X_i J_j(Xi)^2)
\newcommand{\RSYij}{\,\tikz{%
\path[use as bounding box] (-0.165, 0) rectangle (0.165,0.36);
\draw[Jedge] (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=white] (0,0.18) circle (0.05);
\draw (-0.03,0.15)--(0.03,0.21);
\draw (0.03,0.15)--(-0.03,0.21);
\node[] at (-0.12,0.17) {\tiny{$i$}};
\node[] at (0.12,0.06) {\tiny{$j$}};
\drawbox;
}\,}

% Symbols with node and edge decorations 

\newcommand{\RSVIdeco}[2]{\,\tikz{%
\draw (0,0)--(0,0.18)--(-0.125,0.32);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=white] (0,0.18) circle (0.025);
\node[] at (0.12,0.25) {\tiny{$#1$}};
\node[] at (-0.12,0.17) {\tiny{$#2$}};
}\,}

\newcommand{\RSWIdeco}[2]{\,\raisebox{-0.5pt}{
\tikz{%
\path[use as bounding box] (-0.17, 0) rectangle (0.17,0.4);
\draw (0,0)--(0,0.18)--(-0.125,0.32);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=white] (0,0.18) circle (0.025);
\node[] at (0.12,0.22) {\tiny{$#1$}};
\node[] at (0.02,0.35) {\tiny{$#2$}};
}}\,}

\newcommand{\RSIWdeco}[2]{\,\raisebox{-0.5pt}{
\tikz{%
\path[use as bounding box] (-0.17, 0) rectangle (0.17,0.4);
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[fill=white] (0,0) circle (0.025);
\node[] at (0.12,0.0) {\tiny{$#1$}};
\node[] at (-0.08,0.1) {\tiny{$#2$}};
\drawbox;
}}\,}


\newcommand{\RSIIdeco}[4]{\,\raisebox{-0.5pt}{
\tikz{%
\path[use as bounding box] (-0.17, 0) rectangle (0.17,0.4);
\draw (0,0)--(0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=white] (0,0) circle (0.025);
\draw[fill=white] (0,0.18) circle (0.025);
\node[] at (0.12,0.0) {\tiny{$#1$}};
\node[] at (-0.08,0.1) {\tiny{$#2$}};
\node[] at (0.12,0.2) {\tiny{$#3$}};
\node[] at (0.02,0.35) {\tiny{$#4$}};
\drawbox;
}}\,}


\newcommand{\RSIdeco}[1]{\,\raisebox{-0.5pt}{
\tikz{%
\path[use as bounding box] (0, 0) rectangle (0.2,0.4);
\draw (0,0)--(0,0.25);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=white] (0,0) circle (0.025);
\node[] at (0.12,0.0) {\tiny{$#1$}};
}}\,}

\newcommand{\RSXideco}[1]{\,\raisebox{-0.5pt}{
\tikz{%
\path[use as bounding box] (0, 0) rectangle (0.2,0.4);
\draw[fill=white] (0,0) circle (0.025);
\node[] at (0.12,0.0) {\tiny{$#1$}};
}}\,}


% End of symbols for elements of the regularity structure


